Neutrality: A Necessity for Self-Adaptation

Self-adaptation is used in all main paradigms of evolutionary computation to increase efficiency. We claim that the basis of self-adaptation is the use of neutrality. In the absence of external control neutrality allows a variation of the search distribution without the risk of fitness loss.

==> strategy.tex <==
\includegraphics[bb=0 1 -2 0]{strategy.eps}
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6002,1888)(-600,-1637)
\put(1201,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GG$}%
}}}
\put(3601,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\PP$}%
}}}
\put(2401,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\stackrel{\gp}\longrightarrow$}%
}}}
\put(301,-136){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{\vec g}_1$}%
}}}
\put(301,-886){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{\vec g}_2$}%
}}}
\put(301,-1186){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_\GG(\vec g|\tilde{\vec g}_2;\vec\theta)$}%
}}}
\put(301,-436){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_\GG(\vec g|\tilde{\vec g}_1;\vec\theta)$}%
}}}
\put(4501, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gp(\tilde{\vec g}_1)=\gp(\tilde{\vec g}_2)$}%
}}}
\put(4501,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_\PP(p|\tilde{\vec g}_1;\vec\theta)$}%
}}}
\put(4501,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_\PP(p|\tilde{\vec g}_2;\vec\theta)$}%
}}}
\end{picture}
\setlength{\unitlength}{1pt}

